Formal Explanations for Neuro-Symbolic AI

Despite the practical success of Artificial Intelligence (AI), current neural AI algorithms face two significant issues. First, the decisions made by neural architectures are often prone to bias and brittleness. Second, when a chain of reasoning is required, neural systems often perform poorly. Neuro-symbolic artificial intelligence is a promising approach that tackles these (and other) weaknesses by combining the power of neural perception and symbolic reasoning. Meanwhile, the success of AI has made it critical to understand its behaviour, leading to the development of explainable artificial intelligence (XAI). While neuro-symbolic AI systems have important advantages over purely neural AI, we still need to explain their actions, which are obscured by the interactions of the neural and symbolic components. To address the issue, this paper proposes a formal approach to explaining the decisions of neuro-symbolic systems. The approach hinges on the use of formal abductive explanations and on solving the neuro-symbolic explainability problem hierarchically. Namely, it first computes a formal explanation for the symbolic component of the system, which serves to identify a subset of the individual parts of neural information that needs to be explained. This is followed by explaining only those individual neural inputs, independently of each other, which facilitates succinctness of hierarchical formal explanations and helps to increase the overall performance of the approach. Experimental results for a few complex reasoning tasks demonstrate practical efficiency of the proposed approach, in comparison to purely neural systems, from the perspective of explanation size, explanation time, training time, model sizes, and the quality of explanations reported.

==> texfigs/expl.tex <==
%------------------------------------------------------------------------------%
% File:        beacon.tex
%
% Description:
%
% Created:     7 Feb 2018.
%
% Author:      Alexey Ignatiev (aign).
%------------------------------------------------------------------------------%

% defining box structure
\tikzstyle{box} = [draw=black!90, thick, rectangle, rounded corners,
                     inner sep=10pt, inner ysep=20pt, densely dotted,
                     top color=tgreen3!0,bottom color=tgreen3!0
                  ]
\tikzstyle{wtitle} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em
                    ]
\tikzstyle{ytitle} = [draw=black!90, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\small, inner sep=2pt, minimum height=1.3em,
                     top color=tyellow2!27, bottom color=tyellow2!27
                    ]
% block styles
\tikzstyle{input} = [rectangle,font=\small,rounded corners=1mm,thick,%
                       draw=black!80, top color=tgreen3!20,bottom color=tgreen3!25,%
                       draw, minimum height=2.4em, text width=11.7em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{part} = [rectangle,font=\small,rounded corners=1mm,thick,%
                       draw=black!80, top color=tgreen3!20,bottom color=tgreen3!27,%
                       draw, minimum height=2.4em, text width=4.3em, text centered,%
                       inner sep=2pt, densely dotted%
                      ]
\tikzstyle{model} = [rectangle,font=\small,rounded corners=1mm,thick,%
                       draw=black!80, top color=tblue3!20,bottom color=tblue3!25,%
                       draw,text width=12.em,minimum height=2.4em, text centered,%
                       inner sep=2pt%
                      ]
\tikzstyle{neural} = [rectangle,font=\small,rounded corners=1mm,thick,%
                       white,draw=black!80, top color=black!80,bottom color=black,%
                       draw,text width=4.4em,minimum height=2.4em, text centered,%
                       inner sep=2pt, densely dotted%
                      ]
\tikzstyle{symbolic} = [rectangle,font=\small,rounded corners=1mm,thick,%
                       draw=black, top color=white,bottom color=black!5,%
                       draw,text width=4.4em,minimum height=2.4em, text centered,%
                       inner sep=2pt, densely dotted%
                      ]
\tikzstyle{prediction} = [rectangle,font=\small,rounded corners=1mm,thick,%
                     draw=black!80, top color=tred3!20,bottom color=tred3!25,%
                     draw,text width=4.8em, minimum height=1.4em, text centered,%
                     inner sep=2pt%
                    ]

\begin{adjustbox}{center}
    \begin{tikzpicture}[node distance = 10.0em, auto]
        % creating a box with the title
        \node [box] (box) {%
        \begin{minipage}[t!]{0.945\textwidth}
            \vspace{0.8cm}\hspace{1.5cm}
        \end{minipage}
        };
        % \node[wtitle] at ([xshift=5.8cm,yshift=-4pt]box.north) {\textbf{\em explaining a neuro-symbolic AI system}};
    \node[wtitle] at ([xshift=4.83cm,yshift=4pt]box.south) {\textbf{why $\boldsymbol{\pi}$? and/or why not $\boldsymbol{\delta}$?}};

        % model node
        \node [model] at (11.2pt,-6pt) (model) {%
        \begin{minipage}[t!]{0.4\textwidth}
            \vspace{0.8cm}\hspace{5.8cm}
        \end{minipage}
        };
        \node [ytitle] at ([yshift=4pt]model.north) {neuro-symbolic AI system};
        \node [neural,left = -5.3em of model] (neural) {neural component};
        \node [symbolic,right = -5.3em of model] (symbolic) {symbolic component};

        % input
        \node [input,left = 1.8em of model] (input) {%
        \begin{minipage}[t!]{0.4\textwidth}
            \vspace{0.8cm}\hspace{5.8cm}
        \end{minipage}
        };
        \node[ytitle] at ([yshift=4pt]input.north) {input};
        \node [part,left = -5.3em of input] (instance) {particular instance};
        \node [right = 0.05em of instance] (plus) {$+$};
        \node [part,right = -5.3em of input] (bg) {background knowledge};

        % leaf nodes
        \node [prediction, right = 1.8em of model] (prediction) {decision $\pi$};

        % arrows to the leaves
        \draw [->,thick,black!80] (input.east) -- (model.west);
        \draw [->,thick,black!80] (model.east) -- (prediction.west);
        \draw [->,thick,black!80,dashed] ([yshift=4pt]neural.east) to [bend left] ([yshift=4pt]symbolic.west);
        \draw [->,thick,black!80,dashed] ([yshift=-4pt]symbolic.west) to [bend left] ([yshift=-4pt]neural.east);
    \end{tikzpicture}
\end{adjustbox}

%------------------------------------------------------------------------------%

